Monopoles, Antimonopoles and Vortex Rings

We present a new class of static axially symmetric solutions of SU(2) Yang-Mills-Higgs theory, where the Higgs field vanishes on rings centered around the symmetry axis. Associating a magnetic dipole moment with each Higgs vortex ring, the dipole moments add for solutions in the trivial topological sector, whereas they cancel for magnetically charged solutions.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
